Mysteries of the Deep: Role of Intermediate Representations in Out of Distribution Detection

Out-of-distribution (OOD) detection is essential for reliably deploying machine learning models in the wild. Yet, most methods treat large pre-trained models as monolithic encoders and rely solely on their final-layer representations for detection. We challenge this wisdom. We reveal the \textit{intermediate layers} of pre-trained models, shaped by residual connections that subtly transform input projections, \textit{can} encode \textit{surprisingly rich and diverse signals} for detecting distributional shifts. Importantly, to exploit latent representation diversity across layers, we introduce an entropy-based criterion to \textit{automatically} identify layers offering the most complementary information in a training-free setting -- \textit{without access to OOD data}. We show that selectively incorporating these intermediate representations can increase the accuracy of OOD detection by up to \textbf{$10\%$} in far-OOD and over \textbf{$7\%$} in near-OOD benchmarks compared to state-of-the-art training-free methods across various model architectures and training objectives. Our findings reveal a new avenue for OOD detection research and uncover the impact of various training objectives and model architectures on confidence-based OOD detection methods.

==> plots/ablation_fig_1.tex <==
\definecolor{RYB1}{HTML}{92b4a7} % muted green-teal
\definecolor{RYB2}{HTML}{e6aa68}   % soft orange

\pgfplotsset{
    group/xticklabels at=edge bottom,
    group/yticklabels at=edge left,
}

\begin{tikzpicture}
% === Main Plot ===
\begin{groupplot}[
    group style={group size=1 by 2, vertical sep=0.2cm},
    width=13cm, height=6cm,
    ylabel style={align=center},
    enlargelimits=0.05,
    symbolic x coords={2,4,8,16,32,64,128,256,512,1024},
    xtick=data,
    ymajorgrids=true,
    xmajorgrids=true,
    xticklabel style={rotate=0, anchor=north},
    tick label style={font=\fontsize{12}{11}\selectfont},
    label style={font=\fontsize{18}{11}\selectfont},
    legend style={font=\fontsize{10}{11}\selectfont},
]

% --- Top Plot: FPR@95 ---
\nextgroupplot[
    ylabel={FPR@95 (\%)},
    ymin=25, ymax=45,
]
\addplot+[ybar, fill=RYB1, draw=none, bar shift=-6.1pt, mark=none] coordinates {
    (2,41.68) (4,39.77) (8,30.69) (16,30.69) (32,30.69)
    (64,30.69) (128,30.69) (256,30.69) (512,30.69) (1024,30.69)
};
\addplot+[ybar, fill=RYB2, draw=none, bar shift=4pt, mark=none] coordinates {
    (2,34.28) (4,34.28) (8,28.47) (16,26.97) (32,26.97)
    (64,26.97) (128,26.97) (256,28.47) (512,28.47) (1024,30.75)
};

% --- Bottom Plot: AUROC ---
\nextgroupplot[
    ylabel={AUROC (\%)},
    xlabel={Number of Histogram Bins},
    ymin=90, ymax=96,
]
\addplot+[ybar, fill=RYB1, draw=none, bar shift=-6.1pt, mark=none] coordinates {
    (2,90.93) (4,90.19) (8,93.52) (16,93.52) (32,93.52)
    (64,93.52) (128,93.52) (256,93.52) (512,93.52) (1024,93.52)
};
\addplot+[ybar, fill=RYB2, draw=none, bar shift=4pt, mark=none] coordinates {
    (2,94.75) (4,94.75) (8,95.25) (16,95.46) (32,95.46)
    (64,95.46) (128,95.46) (256,95.25) (512,95.25) (1024,94.79)
};

\end{groupplot}

% === Legend directly below the groupplot (closer) ===
% \node at (current bounding box.south) [yshift=-0.2cm] {
%     \begin{tikzpicture}
%         \matrix [row sep=0.1cm, column sep=0.1cm] {
%             \node[fill=RYB1, draw=none, rectangle, minimum width=10pt, minimum height=10pt] {}; & \node {ImageNet-1K}; &
%             \node[fill=RYB2, draw=none, rectangle, minimum width=10pt, minimum height=10pt] {}; & \node {Pascal-VOC}; \\
%         };
%     \end{tikzpicture}
% };

\end{tikzpicture}


==> plots/ablation_fig_2.tex <==
\definecolor{RYB1}{HTML}{92b4a7} % muted green-teal
\definecolor{RYB2}{HTML}{e6aa68} % soft orange

\pgfplotsset{
    group/xticklabels at=edge bottom,
    group/yticklabels at=edge left,
}

\begin{tikzpicture}

% === Main Plot ===
\begin{groupplot}[
    group style={group size=1 by 2, vertical sep=0.2cm},
    width=13cm, height=6cm,
    ylabel style={align=center},
    enlargelimits=0.05,
    symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12},
    xtick=data,
    %bar width=8pt,
    ymajorgrids=true,
    xmajorgrids=true,
    xticklabel style={rotate=0, anchor=north},
    tick label style={font=\fontsize{12}{11}\selectfont},
    label style={font=\fontsize{18}{11}\selectfont},
    legend style={font=\fontsize{10}{11}\selectfont},
]

% --- Top Plot: FPR@95 ---
\nextgroupplot[
    %ylabel={FPR@95 (\%)},
    ymin=25, ymax=45,
]
\addplot+[ybar, fill=RYB1, draw=none, bar shift=-6.1pt, mark=none] coordinates {
    (1,42.27) (2,39.49) (3,31.63) (4,30.83) (5,30.70)
    (6,31.50) (7,32.74) (8,33.29) (9,37.39) (10,37.39)
    (11,37.39) (12,37.39)
};
\addplot+[ybar, fill=RYB2, draw=none, bar shift=4pt, mark=none] coordinates {
    (1,40.20) (2,26.97) (3,26.97) (4,26.97) (5,26.97)
    (6,26.97) (7,26.97) (8,26.97) (9,26.97) (10,26.97)
    (11,26.97) (12,26.97)
};

% --- Bottom Plot: AUROC ---
\nextgroupplot[
    %ylabel={AUROC (\%)},
    xlabel={Combination Length},
    ymin=90, ymax=96,
]
\addplot+[ybar, fill=RYB1, draw=none, bar shift=-6.1pt, mark=none] coordinates {
    (1,90.83) (2,90.98) (3,93.29) (4,93.43) (5,93.54)
    (6,93.36) (7,93.12) (8,92.95) (9,91.50) (10,91.50)
    (11,91.50) (12,91.50)
};
\addplot+[ybar, fill=RYB2, draw=none, bar shift=4pt, mark=none] coordinates {
    (1,93.95) (2,95.46) (3,95.46) (4,95.46) (5,95.46)
    (6,95.46) (7,95.46) (8,95.46) (9,95.46) (10,95.46)
    (11,95.46) (12,95.46)
};

\end{groupplot}

%=== Legend directly below the groupplot (closer) ===
% \node at (current bounding box.south) [yshift=-0.2cm] {
%     \begin{tikzpicture}
%         \matrix [row sep=0.1cm, column sep=0.1cm] {
%             \node[fill=RYB1, draw=none, rectangle, minimum width=10pt, minimum height=10pt] {}; & \node {ImageNet-1K}; &
%             \node[fill=RYB2, draw=none, rectangle, minimum width=10pt, minimum height=10pt] {}; & \node {Pascal-VOC}; \\
%         };
%     \end{tikzpicture}
% };

\end{tikzpicture}

==> plots/ablation_fig_3.tex <==
\definecolor{RYB1}{HTML}{92b4a7} % muted green-teal
\definecolor{RYB2}{HTML}{e6aa68} % soft orange

\pgfplotsset{
    group/xticklabels at=edge bottom,
    group/yticklabels at=edge left,
}

\begin{tikzpicture}

% === Temperature Ablation Plot ===
\begin{groupplot}[
    group style={group size=1 by 2, vertical sep=0.2cm},
    width=13cm, height=6cm,
    ylabel style={align=center},
    enlargelimits=0.05,
    symbolic x coords={0.01,0.25,0.5,0.75,1.0,1.25,1.5,1.75,2.0},
    xtick=data,
    %bar width=8pt,
    ymajorgrids=true,
    xmajorgrids=true,
    xticklabel style={rotate=0, anchor=north},
    tick label style={font=\fontsize{12}{11}\selectfont},
    label style={font=\fontsize{18}{11}\selectfont},
    legend style={font=\fontsize{10}{11}\selectfont},
]

% --- Top Plot: FPR@95 ---
\nextgroupplot[
    %ylabel={FPR@95 (\%)},
    ymin=26, ymax=52,
]
\addplot+[ybar, fill=RYB1, draw=none, bar shift=-6.1pt, mark=none] coordinates {
    (0.01,50.09) (0.25,30.31) (0.5,30.51) (0.75,30.60) (1.0,30.70)
    (1.25,30.70) (1.5,30.69) (1.75,30.71) (2.0,30.69)
};
\addplot+[ybar, fill=RYB2, draw=none, bar shift=4pt, mark=none] coordinates {
    (0.01,44.74) (0.25,26.97) (0.5,26.97) (0.75,26.97) (1.0,26.97)
    (1.25,26.97) (1.5,26.99) (1.75,26.99) (2.0,26.99)
};

% --- Bottom Plot: AUROC ---
\nextgroupplot[
    %ylabel={AUROC (\%)},
    xlabel={Temperature $\tau$},
    ymin=85, ymax=96,
]
\addplot+[ybar, fill=RYB1, draw=none, bar shift=-6.1pt, mark=none] coordinates {
    (0.01,85.86) (0.25,93.60) (0.5,93.56) (0.75,93.55) (1.0,93.54)
    (1.25,93.53) (1.5,93.53) (1.75,93.53) (2.0,93.52)
};
\addplot+[ybar, fill=RYB2, draw=none, bar shift=4pt, mark=none] coordinates {
    (0.01,91.70) (0.25,95.47) (0.5,95.47) (0.75,95.47) (1.0,95.46)
    (1.25,95.46) (1.5,95.46) (1.75,95.46) (2.0,95.46)
};

\end{groupplot}

% === Legend directly below ===
% \node at (current bounding box.south) [yshift=-0.2cm] {
%     \begin{tikzpicture}
%         \matrix [row sep=0.1cm, column sep=0.1cm] {
%             \node[fill=RYB1, draw=none, rectangle, minimum width=10pt, minimum height=10pt] {}; & \node {ImageNet-1K}; &
%             \node[fill=RYB2, draw=none, rectangle, minimum width=10pt, minimum height=10pt] {}; & \node {Pascal-VOC}; \\
%         };
%     \end{tikzpicture}
% };

\end{tikzpicture}


==> plots/ablation_selection.tex <==
% Method colors
\begin{tikzpicture}
\definecolor{Entropy}{HTML}{5b8ea3}
\definecolor{Random}{HTML}{7da39c}
\definecolor{Kurtosis}{HTML}{a2b29f}
\definecolor{STD}{HTML}{e0c97f}
\definecolor{Average}{HTML}{d19275}
\definecolor{Gini}{HTML}{ae6c7a}
\definecolor{JSD}{HTML}{9e9e9e}
\definecolor{SoftBlack}{HTML}{666666}


\begin{groupplot}[
    group style={group size=1 by 2, vertical sep=0.3cm}, % Reduced vertical separation
    width=10cm,
    height=4cm,
    ybar,
    enlarge x limits=0.5,
    symbolic x coords={ImageNet-1K, Pascal-VOC},
    xtick=data,
    xticklabel style={font=\large},
    ymajorgrids=true,
    grid style={dashed,gray!50},
    legend style={at={(0.5,-0.3)}, anchor=north, legend columns=7, font=\large},
    ylabel style={font=\fontsize{10}{11}\selectfont, yshift=0em},
    tick label style={font=\small},
    every axis legend/.append style={
        cells={anchor=west},
        draw=none,
        fill=none,
        nodes={inner sep=1pt},
    },
    legend image code/.code={
        \draw[fill=#1,draw=none] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);
    }
]

% Top plot: FPR@95
\nextgroupplot[ylabel={FPR@95 (\%)}, ymin=20, ymax=50, xticklabels={}]
\addplot+[bar width=13pt,fill=Entropy, draw=none] coordinates {(ImageNet-1K,30.70) (Pascal-VOC,26.97)};
\addplot+[
    bar width=13pt,
    fill=Random,
    draw=none,
    error bars/.cd,
    y dir=both, y explicit,
    error bar style={black},
]
coordinates {
    (ImageNet-1K,36.49) +- (7.01, 5.42)
    (Pascal-VOC,28.33) +- (15.61, 2.49)
};
\addplot+[bar width=13pt,fill=Kurtosis, draw=none] coordinates {(ImageNet-1K,43.50) (Pascal-VOC,30.84)};
\addplot+[bar width=13pt,fill=STD, draw=none] coordinates {(ImageNet-1K,37.62) (Pascal-VOC,46.08)};
\addplot+[bar width=13pt,fill=Average, draw=none] coordinates {(ImageNet-1K,46.59) (Pascal-VOC,32.84)};
\addplot+[bar width=13pt,fill=Gini, draw=none] coordinates {(ImageNet-1K,40.81) (Pascal-VOC,26.11)};
\addplot+[bar width=13pt,fill=JSD, draw=none] coordinates {(ImageNet-1K,36.75) (Pascal-VOC,30.27)};

% Bottom plot: AUROC
\nextgroupplot[ylabel={AUROC (\%)}, ymin=87, ymax=96]
\addplot+[bar width=13pt,fill=Entropy, draw=none] coordinates {(ImageNet-1K,93.54) (Pascal-VOC,93.52)};
\addplot+[
    bar width=13pt,
    fill=Random,
    draw=none,
    error bars/.cd,
    y dir=both, y explicit,
    error bar style={black},
]
coordinates {
    (ImageNet-1K,91.79) +- (0.99, 0.63)
    (Pascal-VOC,93.72) +- (1.44, 0.32)
};
\addplot+[bar width=13pt,fill=Kurtosis, draw=none] coordinates {(ImageNet-1K,90.57) (Pascal-VOC,93.93)};
\addplot+[bar width=13pt,fill=STD, draw=none] coordinates {(ImageNet-1K,91.80) (Pascal-VOC,91.17)};
\addplot+[bar width=13pt,fill=Average, draw=none] coordinates {(ImageNet-1K,87.94) (Pascal-VOC,91.66)};
\addplot+[bar width=13pt,fill=Gini, draw=none] coordinates {(ImageNet-1K,91.43) (Pascal-VOC,94.49)};
\addplot+[bar width=13pt,fill=JSD, draw=none] coordinates {(ImageNet-1K,92.34) (Pascal-VOC,92.56)};

\legend{{Entropy}, {Random}, {Kurtosis}, {STD}, {Average}, {Gini}, {JSD}}
\end{groupplot}
\end{tikzpicture}


==> plots/figure_1.tex <==
\begin{tikzpicture}

\definecolor{cliprn}{HTML}{2C728E}
\definecolor{clipvit}{HTML}{8FD19E}
\definecolor{clipvitb32}{HTML}{a87dc2}
\definecolor{vit}{HTML}{DC9D49}
\definecolor{pe}{HTML}{F1DA5B}
\definecolor{siglip}{HTML}{D17C6A}

\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=.8cm,
  },
  width=16cm,
  height=5.5cm,
  ylabel near ticks,
  xlabel near ticks,
  tick align=outside,
  grid=major,
]

% ==== LEFT PLOT ====
\nextgroupplot[
  title={Effect of Layer Combination Length on OOD Detection Across Architectures},
  xlabel={Size of the Selected Layer Set (N)},
  ylabel={Average FPR @ 95\%},
  ymin=0.25, ymax=1.0,
  xtick={1,...,12},
  xmin=0.5, xmax=12.5,
  legend style={draw=none, at={(0.6,-0.3)}, anchor=north, legend columns=7},
]


% \begin{tikzpicture}

% Gray rectangle background
\fill[gray!40, opacity=0.3] 
    (axis cs:0,0.25) rectangle (axis cs:1.5,1.0);
\addlegendimage{area legend, fill=gray!40, opacity=0.3}
\addlegendentry{Baseline \quad \textbf{CLIP \{ }}
% \fill[gray!40, opacity=0.3] 
%     (axis cs:0,0.25) rectangle (axis cs:1.5,1.0);
% Gray baseline region
% \path[name path=baseline_zone] (axis cs:0.5,0) -- (axis cs:1.5,0) -- (axis cs:1.5,1.2) -- (axis cs:0.5,1.2) -- cycle;
% \addplot[gray!40, opacity=0.3] fill between[of=baseline_zone and baseline_zone];
% \addlegendimage{area legend, fill=gray!40, opacity=0.3}
% \addlegendentry{Baseline Region}
% CLIP RN50
\addplot[name path=cliprn50_upper, draw=none, forget plot] coordinates {(1,0.4516) (2,0.4738) (3,0.4580) (4,0.4360)};
\addplot[name path=cliprn50_lower, draw=none, forget plot] coordinates {(1,0.4516) (2,0.4297) (3,0.4161) (4,0.4360)};
\addplot[fill=cliprn, fill opacity=0.2, forget plot] fill between[of=cliprn50_upper and cliprn50_lower];
\addplot[color=cliprn, thick, mark=*, forget plot] coordinates {(1,0.4516) (2,0.4473) (3,0.4415) (4,0.4360)};

\addlegendimage{legend image code/.code={
    \draw[draw=cliprn, fill=cliprn] 
      (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
}}
\addlegendentry{RN50}

% CLIP ViT-B/16
\addplot[name path=clipvit_upper, draw=none, forget plot] coordinates {
  (1,0.4227)(2,0.4350)(3,0.4408)(4,0.4305)(5,0.4285)(6,0.4208)
  (7,0.4262)(8,0.4310)(9,0.4388)(10,0.4577)(11,0.4630)(12,0.4659)};
\addplot[name path=clipvit_lower, draw=none, forget plot] coordinates {
  (1,0.4227)(2,0.3192)(3,0.2859)(4,0.2918)(5,0.2856)(6,0.2954)
  (7,0.2984)(8,0.3169)(9,0.3476)(10,0.3781)(11,0.4238)(12,0.4659)};
\addplot[fill=clipvit, fill opacity=0.2, forget plot] fill between[of=clipvit_upper and clipvit_lower];
\addplot[color=clipvit, thick, mark=*, forget plot] coordinates {
  (1,0.4227)(2,0.3814)(3,0.3573)(4,0.3538)(5,0.3507)(6,0.3544)
  (7,0.3611)(8,0.3760)(9,0.3990)(10,0.4262)(11,0.4457)(12,0.4659)};

\addlegendimage{legend image code/.code={
    \draw[draw=clipvit, fill=clipvit] 
      (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
}}
\addlegendentry{ViT-B/16}

% CLIP ViT-B/32
\addplot[name path=clipvitb32_upper, draw=none, forget plot] coordinates {(1,0.4561) (2,0.4607) (3,0.4665) (4,0.4703) (5,0.4617) (6,0.4514) (7,0.4337) (8,0.3962) (9,0.3724) (10,0.3545) (11,0.3363) (12,0.3203)};
\addplot[name path=clipvitb32_lower, draw=none, forget plot] coordinates {(1,0.4561) (2,0.3788) (3,0.3226) (4,0.2912) (5,0.2721) (6,0.2718) (7,0.2741) (8,0.2795) (9,0.2853) (10,0.2961) (11,0.3069) (12,0.3203)};
\addplot[fill=clipvitb32, fill opacity=0.2, forget plot] fill between[of=clipvitb32_upper and clipvitb32_lower];
\addplot[color=clipvitb32, thick, mark=*, forget plot] coordinates {(1,0.4561) (2,0.4184) (3,0.3889) (4,0.3655) (5,0.3475) (6,0.3345) (7,0.3254) (8,0.3193) (9,0.3163) (10,0.3159) (11,0.3178) (12,0.3203)};

\addlegendimage{legend image code/.code={
    \draw[draw=clipvitb32, fill=clipvitb32] 
      (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
}}
\addlegendentry{ViT-B/32 \textbf{\}} \quad}

% ViT (Supervised)
\addplot[name path=vit_upper, draw=none, forget plot] coordinates {
  (1,0.4686)(2,0.4747)(3,0.4825)(4,0.4871)(5,0.4910)(6,0.4940)
  (7,0.4973)(8,0.4993)(9,0.4995)(10,0.5005)(11,0.5005)(12,0.4912)};
\addplot[name path=vit_lower, draw=none, forget plot] coordinates {
  (1,0.4686)(2,0.4639)(3,0.4627)(4,0.4631)(5,0.4630)(6,0.4642)
  (7,0.4658)(8,0.4680)(9,0.4716)(10,0.4763)(11,0.4822)(12,0.4912)};
\addplot[fill=vit, fill opacity=0.2, forget plot] fill between[of=vit_upper and vit_lower];
\addplot[color=vit, thick, mark=*, forget plot] coordinates {
  (1,0.4686)(2,0.4702)(3,0.4720)(4,0.4739)(5,0.4759)(6,0.4780)
  (7,0.4801)(8,0.4823)(9,0.4845)(10,0.4867)(11,0.4890)(12,0.4912)};

\addlegendimage{legend image code/.code={ 
    \draw[draw=vit,fill=vit] 
      (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
  }
}
\addlegendentry{ViT B/16(Supervised)}


% PEv1-B16-224
\addplot[name path=pe_upper, draw=none, forget plot] coordinates {
  (1,0.3690)(2,0.5530)(3,0.6768)(4,0.7570)(5,0.8097)(6,0.8311)
  (7,0.8387)(8,0.8423)(9,0.8446)(10,0.8444)(11,0.8422)(12,0.8388)};
\addplot[name path=pe_lower, draw=none, forget plot] coordinates {
  (1,0.3690)(2,0.3763)(3,0.3899)(4,0.4083)(5,0.4336)(6,0.4669)
  (7,0.5241)(8,0.5990)(9,0.6571)(10,0.7112)(11,0.7768)(12,0.8388)};
\addplot[fill=pe, fill opacity=0.2, forget plot] fill between[of=pe_upper and pe_lower];
\addplot[color=pe, thick, mark=*, forget plot] coordinates {
  (1,0.3690)(2,0.4443)(3,0.5140)(4,0.5760)(5,0.6293)(6,0.6748)
  (7,0.7134)(8,0.7463)(9,0.7745)(10,0.7988)(11,0.8203)(12,0.8388)};
  
\addlegendimage{legend image code/.code={    \draw[draw=pe,fill=pe] 
      (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
  }
}
\addlegendentry{PEv1-B16-224}

% SiGLip2-B-16
\addplot[name path=siglip_upper, draw=none, forget plot] coordinates {
  (1,0.9509)(2,0.9671)(3,0.9736)(4,0.9748)(5,0.9765)(6,0.9770)
  (7,0.9753)(8,0.9716)(9,0.9620)(10,0.9554)(11,0.9463)(12,0.9396)};
\addplot[name path=siglip_lower, draw=none, forget plot] coordinates {
  (1,0.9509)(2,0.9232)(3,0.9131)(4,0.9057)(5,0.9019)(6,0.8990)
  (7,0.9053)(8,0.9098)(9,0.9159)(10,0.9231)(11,0.9290)(12,0.9396)};
\addplot[fill=siglip, fill opacity=0.2, forget plot] fill between[of=siglip_upper and siglip_lower];
\addplot[color=siglip, thick, mark=*, forget plot] coordinates {
  (1,0.9509)(2,0.9458)(3,0.9433)(4,0.9416)(5,0.9404)(6,0.9397)
  (7,0.9394)(8,0.9391)(9,0.9390)(10,0.9391)(11,0.9395)(12,0.9396)};
  
\addlegendimage{legend image code/.code={    \draw[draw=siglip,fill=siglip] 
      (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
  }
}
\addlegendentry{SiGLip2-B-16}
% Gray baseline block from x=0 to x=1.5, y=0 to y=1

% ==== RIGHT PLOT ====

\nextgroupplot[
  title={Best FPR vs Baseline},
  % axis lines=none,
  xtick={0,0.5,1},
  ytick=\empty,
  xlabel={FPR @ 95\%}, ylabel={Architecture},
  ymin=0, ymax=20,   % covers y=0.5 to y=10
  xmin=0, xmax=1.3,
  width=5cm,
  height=5.5cm,
  xbar,
  bar width=0.5cm,
  % y axis=line*,
  % y coord axis=y,
  % unbounded coords=jump   % <-- avoids weird bar clipping
]

% \definecolor{cliprn}{HTML}{2C728E}
% \definecolor{clipvit}{HTML}{8FD19E}
% \definecolor{vit}{HTML}{DC9D49}
% \definecolor{pe}{HTML}{F1DA5B}
% \definecolor{siglip}{HTML}{D17C6A}
% Bars at specific y positions

\addplot+[
  xbar,  
  bar shift=0pt,    
  draw=none,
  fill=siglip,
  nodes near coords,
  every node near coord/.append style={
    anchor=east,
    font=\footnotesize,
    xshift=2pt,
    text=black,
  }
] coordinates {(0.899, 17.5)};

\addplot+[
  xbar,  
  bar shift=0pt,    
  draw=siglip,
  fill=none,
  nodes near coords,
  every node near coord/.append style={
    anchor=west,
    font=\footnotesize,
    xshift=2pt,
    text=black,
  }
] coordinates {(0.951, 17.5)};

\addplot+[
  xbar,
  bar shift=0pt,  
  draw=none,
  fill=pe,
  nodes near coords,
  every node near coord/.append style={
    anchor=east,
    font=\footnotesize,
    xshift=2pt,
    text=black,
  }
] coordinates {(0.369, 14.5)};

\addplot+[
  xbar,
  bar shift=0pt,  
  draw=none,
  fill=pe,
  nodes near coords,
  every node near coord/.append style={
    anchor=west,
    font=\footnotesize,
    xshift=2pt,
    text=black,
  }
] coordinates {(0.369, 14.5)};

\addplot+[
  xbar,
  bar shift=0pt,  
  draw=none,
  fill=vit,
  nodes near coords,
  every node near coord/.append style={
    anchor=east,
    font=\footnotesize,
    xshift=2pt,
    text=black,
  }
] coordinates {(0.463, 11.5)};

\addplot+[
  xbar,
  bar shift=0pt,  
  draw=none,
  fill=vit,
  nodes near coords,
  every node near coord/.append style={
    anchor=west,
    font=\footnotesize,
    xshift=2pt,
    text=black,
  }
] coordinates {(0.469, 11.5)};
\addplot+[
  xbar,
  bar shift=0pt,  
  draw=none,
  fill=cliprn,
  nodes near coords,
  every node near coord/.append style={
    anchor=east,
    font=\footnotesize,
    xshift=2pt,
    text=black,
  }
] coordinates {(0.416, 8.5)};
\addplot+[
  xbar,
  bar shift=0pt,  
  draw=cliprn,
  fill=none,
  nodes near coords,
  every node near coord/.append style={
    anchor=west,
    font=\footnotesize,
    xshift=2pt,
    text=black,
  }
] coordinates {(0.452, 8.5)};
% \addplot+[
%   xbar,
%   draw=clipvit,
%   fill=none,
%   nodes near coords,
%   every node near coord/.append style={
%     anchor=west,
%     font=\footnotesize,
%     xshift=2pt,
%     text=black,
%   }
% ] coordinates {(0.41, 0.6)};

\addplot+[
  xbar,
  bar shift=0pt,  
  draw=none,
  fill=clipvit,
  nodes near coords,
  every node near coord/.append style={
    anchor=east,
    font=\footnotesize,
    xshift=2pt,
    text=black,
  }
] coordinates {(0.286, 5.5)};

\addplot+[
  xbar,
  bar shift=0pt,  
  draw=clipvit,
  fill=none,
  nodes near coords,
  every node near coord/.append style={
    anchor=west,
    font=\footnotesize,
    xshift=2pt,
    text=black,
  }
] coordinates {(0.416, 5.5)};
% \addplot+[
%   xbar,
%   draw=clipvit,
%   fill=none,
%   nodes near coords,
%   every node near coord/.append style={
%     anchor=west,
%     font=\footnotesize,
%     xshift=2pt,
%     text=black,
%   }
% ] coordinates {(0.41, 0.6)};
% \addplot+[xbar, fill=cyan!60!black] coordinates {(0.416, 4)};
% \addplot+[xbar, fill=orange!80!white] coordinates {(0.463, 3)};
% \addplot+[xbar, fill=yellow!60!white] coordinates {(0.369, 2)};
% \addplot+[xbar, fill=red!60!white] coordinates {(0.899, 1)};

% Bar: CLIP ViT-B/32
\addplot+[
  xbar,
  bar shift=0pt,  
  draw=none,
  fill=clipvitb32,
  nodes near coords,
  every node near coord/.append style={
    anchor=east,
    font=\footnotesize,
    xshift=2pt,
    text=black,
  }
] coordinates {(0.272, 2.5)};

\addplot+[
  xbar,
  bar shift=0pt,
  draw=clipvitb32,
  fill=none,
  nodes near coords,
  every node near coord/.append style={
    anchor=west,
    font=\footnotesize,
    xshift=2pt,
    text=black,
  }
] coordinates {(0.4561, 2.5)};


\end{groupplot}
\end{tikzpicture}

==> plots/figure_2.tex <==
\begin{tikzpicture}

\definecolor{cliprn}{HTML}{2C728E}
\definecolor{clipvit}{HTML}{8FD19E}
\definecolor{vit}{HTML}{DC9D49}
\definecolor{pe}{HTML}{F1DA5B}
\definecolor{siglip}{HTML}{D17C6A}
 \pgfplotsset{
    group/xticklabels at=edge bottom,
    group/yticklabels at=edge left,
} 
\begin{groupplot}[
  group style={group size=1 by 2, vertical sep=1em},
  width=17cm, 
  height=6cm,
  grid=major,
  grid style={dashed,gray!30},
  tick style={black!60},
  tick label style={font=\Large},
  label style={font=\Large},
  every axis plot/.append style={very thick, mark size=2pt},
  xmin=0,xmax=11
]

% === AUROC
\nextgroupplot[ylabel={AUROC}, ymin=0.2, ymax=1.0, ytick={0.2,0.4,...,1.0}]

% ViT
\addplot[color=vit, mark=triangle*] coordinates {
(0,0.4799) (1,0.4223) (2,0.3714) (3,0.4863) (4,0.5645) (5,0.4991)
(6,0.4153) (7,0.3730) (8,0.3963) (9,0.4436) (10,0.7175) (11,0.8808)
};
\addplot+[only marks, mark=o, mark options={draw=black,fill=vit}, forget plot]
coordinates {(11,0.8808)};

% CLIP RN50
\addplot[color=cliprn, mark=*] coordinates {
(0,0.7544) (1,0.3539) (2,0.6799) (3,0.8995)
};
\addplot+[only marks, mark=o, mark options={draw=black,fill=cliprn}, forget plot]
coordinates {(3,0.8995)};

% CLIP ViT-B/16
\addplot[color=clipvit, mark=square*] coordinates {
(0,0.3368) (1,0.4301) (2,0.6385) (3,0.6316) (4,0.7017) (5,0.5555)
(6,0.7310) (7,0.7141) (8,0.6953) (9,0.5914) (10,0.5921) (11,0.9083)
};
\addplot+[only marks, mark=o, mark options={draw=black,fill=clipvit}, forget plot]
coordinates {(11,0.9083)};

% PEv1
\addplot[color=pe, mark=diamond*] coordinates {
(0,0.4605) (1,0.5378) (2,0.5262) (3,0.4564) (4,0.4371) (5,0.3668)
(6,0.2914) (7,0.2338) (8,0.3320) (9,0.3320) (10,0.6595) (11,0.9175)
};
\addplot+[only marks, mark=o, mark options={draw=black,fill=pe}, forget plot]
coordinates {(11,0.9175)};

% SigLIP2
\addplot[color=siglip, mark=diamond] coordinates {
(0,0.5456) (1,0.6318) (2,0.4612) (3,0.5004) (4,0.4048) (5,0.4782)
(6,0.3285) (7,0.5669) (8,0.5813) (9,0.4918) (10,0.5281) (11,0.4463)
};
\addplot+[only marks, mark=o, mark options={draw=black,fill=siglip}, forget plot]
coordinates {(11,0.4463)};

% === FPR@95
\nextgroupplot[ylabel={FPR@95}, xlabel={Layer}, ymin=0.35, ymax=1.0, ytick={0.4,0.6,0.8,1.0}, xtick={0,1,...,11}]

% ViT
\addplot[color=vit, mark=triangle*] coordinates {
(0,0.9509) (1,0.9318) (2,0.9523) (3,0.9644) (4,0.8956) (5,0.9547)
(6,0.9833) (7,0.9829) (8,0.9784) (9,0.9724) (10,0.9215) (11,0.4686)
};
\addplot+[only marks, mark=o, mark options={draw=black,fill=vit}, forget plot]
coordinates {(11,0.4686)};

% CLIP RN50
\addplot[color=cliprn, mark=*] coordinates {
(0,0.7987) (1,0.9680) (2,0.8562) (3,0.4516)
};
\addplot+[only marks, mark=o, mark options={draw=black,fill=cliprn}, forget plot]
coordinates {(3,0.4516)};

% CLIP ViT
\addplot[color=clipvit, mark=square*] coordinates {
(0,0.9863) (1,0.9560) (2,0.8748) (3,0.8548) (4,0.8231) (5,0.8854)
(6,0.7878) (7,0.8042) (8,0.8582) (9,0.9594) (10,0.9379) (11,0.4227)
};
\addplot+[only marks, mark=o, mark options={draw=black,fill=clipvit}, forget plot]
coordinates {(11,0.4227)};

% PEv1
\addplot[color=pe, mark=diamond*] coordinates {
(0,0.9616) (1,0.9333) (2,0.8936) (3,0.9282) (4,0.9364) (5,0.9805)
(6,0.9868) (7,0.9920) (8,0.9887) (9,0.9846) (10,0.8999) (11,0.3690)
};
\addplot+[only marks, mark=o, mark options={draw=black,fill=pe}, forget plot]
coordinates {(11,0.3690)};

% SigLIP2
\addplot[color=siglip, mark=diamond] coordinates {
(0,0.8964) (1,0.8873) (2,0.9552) (3,0.9250) (4,0.9716) (5,0.9669)
(6,0.9823) (7,0.9338) (8,0.9262) (9,0.9486) (10,0.9457) (11,0.9509)
};
\addplot+[only marks, mark=o, mark options={draw=black,fill=siglip}, forget plot]
coordinates {(11,0.9509)};

\end{groupplot}

% === Legend below
\node[font=\Large] at ($(group c1r2.south)+(0,-1.5)$) {
\begin{tabular}{@{}lllll@{}}
\textcolor{cliprn}{\textbullet}~CLIP RN50 &
\textcolor{clipvit}{\textbullet}~CLIP ViT-B/16 &
\textcolor{vit}{\textbullet}~ViT (Supervised) &
\textcolor{siglip}{\textbullet}~SiGLip2-B-16 &
\textcolor{pe}{\textbullet}~PEv1-B16
\end{tabular}
};
\end{tikzpicture}


==> plots/svcca.tex <==
\definecolor{contrastive}{HTML}{5b8ea3} % Blue
\definecolor{classic}{HTML}{e0c97f}     % Yellow

\begin{tikzpicture}
\begin{axis}[
    width=14cm,
    height=4cm,
    title={Layer-wise SVCCA Decay: CLIP vs. Supervised Methods},
    xlabel={Layer Distance $\Delta$},
    ylabel={SVCCA Similarity (↑)},
    xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11},
    xticklabels={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11},
    ymajorgrids=true,
    tick style={black},
    grid style={dashed,gray!30},
    xticklabel style={font=\footnotesize},
    yticklabel style={font=\footnotesize},
    title style={font=\bfseries\small},
    label style={font=\small},
    legend style={
        at={(0.5,-0.25)},
        anchor=north,
        legend columns=2,
        font=\footnotesize,
        fill=none,
        draw=none
    },
    boxplot/draw direction=y,
    boxplot/box extend=0.4,
    cycle list={{
        contrastive, fill=contrastive!25
    }, {
        classic, fill=classic!25
    }},
]

% Dummy plots for legend
%\addlegendimage{area legend, contrastive, fill=contrastive!25}
%\addlegendentry{Contrastive}
%\addlegendimage{area legend, classic, fill=classic!25}
%\addlegendentry{Classic}

\addplot+[
    boxplot prepared={
        median=0.68909544,
        upper quartile=0.7394893125,
        lower quartile=0.6606786825,
        upper whisker=0.8896702,
        lower whisker=0.37362278,
        draw position=0.85
    },
    draw=contrastive,
    fill=contrastive!25,
    boxplot/draw direction=y,
] coordinates {};

\addplot+[
    boxplot prepared={
        median=0.807546165,
        upper quartile=0.8624602625,
        lower quartile=0.7540463175,
        upper whisker=0.9829173,
        lower whisker=0.64799803,
        draw position=1.15
    },
    draw=classic,
    fill=classic!25,
    boxplot/draw direction=y,
] coordinates {};

\addplot+[
    boxplot prepared={
        median=0.56410108,
        upper quartile=0.62371254,
        lower quartile=0.51056117,
        upper whisker=0.7743761,
        lower whisker=0.34859124,
        draw position=1.85
    },
    draw=contrastive,
    fill=contrastive!25,
    boxplot/draw direction=y,
] coordinates {};

\addplot+[
    boxplot prepared={
        median=0.71845775,
        upper quartile=0.784149675,
        lower quartile=0.64395437,
        upper whisker=0.979749,
        lower whisker=0.55220777,
        draw position=2.15
    },
    draw=classic,
    fill=classic!25,
    boxplot/draw direction=y,
] coordinates {};

\addplot+[
    boxplot prepared={
        median=0.49075264,
        upper quartile=0.55890757,
        lower quartile=0.42206308,
        upper whisker=0.7236276,
        lower whisker=0.26634234,
        draw position=2.85
    },
    draw=contrastive,
    fill=contrastive!25,
    boxplot/draw direction=y,
] coordinates {};

\addplot+[
    boxplot prepared={
        median=0.668095875,
        upper quartile=0.74985437,
        lower quartile=0.58865526,
        upper whisker=0.9710584,
        lower whisker=0.45199016,
        draw position=3.15
    },
    draw=classic,
    fill=classic!25,
    boxplot/draw direction=y,
] coordinates {};

\addplot+[
    boxplot prepared={
        median=0.446858885,
        upper quartile=0.53472313,
        lower quartile=0.3828847525,
        upper whisker=0.70525765,
        lower whisker=0.18071999,
        draw position=3.85
    },
    draw=contrastive,
    fill=contrastive!25,
    boxplot/draw direction=y,
] coordinates {};

\addplot+[
    boxplot prepared={
        median=0.635678795,
        upper quartile=0.71608832,
        lower quartile=0.56585805,
        upper whisker=0.9671663,
        lower whisker=0.374988,
        draw position=4.15
    },
    draw=classic,
    fill=classic!25,
    boxplot/draw direction=y,
] coordinates {};

\addplot+[
    boxplot prepared={
        median=0.419653325,
        upper quartile=0.50879948,
        lower quartile=0.357184255,
        upper whisker=0.6964459,
        lower whisker=0.14583063,
        draw position=4.85
    },
    draw=contrastive,
    fill=contrastive!25,
    boxplot/draw direction=y,
] coordinates {};

\addplot+[
    boxplot prepared={
        median=0.61679408,
        upper quartile=0.685188425,
        lower quartile=0.54834555,
        upper whisker=0.9650975,
        lower whisker=0.290433,
        draw position=5.15
    },
    draw=classic,
    fill=classic!25,
    boxplot/draw direction=y,
] coordinates {};

\addplot+[
    boxplot prepared={
        median=0.40113619,
        upper quartile=0.506103625,
        lower quartile=0.335321245,
        upper whisker=0.67505795,
        lower whisker=0.14311562,
        draw position=5.85
    },
    draw=contrastive,
    fill=contrastive!25,
    boxplot/draw direction=y,
] coordinates {};

\addplot+[
    boxplot prepared={
        median=0.593504175,
        upper quartile=0.65226139,
        lower quartile=0.53933188,
        upper whisker=0.9631335,
        lower whisker=0.2783055,
        draw position=6.15
    },
    draw=classic,
    fill=classic!25,
    boxplot/draw direction=y,
] coordinates {};

\addplot+[
    boxplot prepared={
        median=0.3845776,
        upper quartile=0.4814778425,
        lower quartile=0.3116354375,
        upper whisker=0.6740715,
        lower whisker=0.13865924,
        draw position=6.85
    },
    draw=contrastive,
    fill=contrastive!25,
    boxplot/draw direction=y,
] coordinates {};

\addplot+[
    boxplot prepared={
        median=0.57578035,
        upper quartile=0.629018495,
        lower quartile=0.523301675,
        upper whisker=0.9600099,
        lower whisker=0.28780273,
        draw position=7.15
    },
    draw=classic,
    fill=classic!25,
    boxplot/draw direction=y,
] coordinates {};

\addplot+[
    boxplot prepared={
        median=0.36411158,
        upper quartile=0.4746282925,
        lower quartile=0.2924724475,
        upper whisker=0.6715452,
        lower whisker=0.13403827,
        draw position=7.85
    },
    draw=contrastive,
    fill=contrastive!25,
    boxplot/draw direction=y,
] coordinates {};

\addplot+[
    boxplot prepared={
        median=0.560842155,
        upper quartile=0.612807125,
        lower quartile=0.502850025,
        upper whisker=0.95371705,
        lower whisker=0.27272177,
        draw position=8.15
    },
    draw=classic,
    fill=classic!25,
    boxplot/draw direction=y,
] coordinates {};

\addplot+[
    boxplot prepared={
        median=0.33925292,
        upper quartile=0.44479279,
        lower quartile=0.275765495,
        upper whisker=0.66900754,
        lower whisker=0.13204345,
        draw position=8.85
    },
    draw=contrastive,
    fill=contrastive!25,
    boxplot/draw direction=y,
] coordinates {};

\addplot+[
    boxplot prepared={
        median=0.54513195,
        upper quartile=0.59984647,
        lower quartile=0.4902784275,
        upper whisker=0.9464321,
        lower whisker=0.24116802,
        draw position=9.15
    },
    draw=classic,
    fill=classic!25,
    boxplot/draw direction=y,
] coordinates {};

\addplot+[
    boxplot prepared={
        median=0.29149536,
        upper quartile=0.3853536775,
        lower quartile=0.2238156125,
        upper whisker=0.6353714,
        lower whisker=0.12704235,
        draw position=9.85
    },
    draw=contrastive,
    fill=contrastive!25,
    boxplot/draw direction=y,
] coordinates {};

\addplot+[
    boxplot prepared={
        median=0.52773602,
        upper quartile=0.66105747,
        lower quartile=0.44137091,
        upper whisker=0.9389239,
        lower whisker=0.24365404,
        draw position=10.15
    },
    draw=classic,
    fill=classic!25,
    boxplot/draw direction=y,
] coordinates {};

\addplot+[
    boxplot prepared={
        median=0.27355328,
        upper quartile=0.356670265,
        lower quartile=0.2028748525,
        upper whisker=0.61993855,
        lower whisker=0.12398078,
        draw position=10.85
    },
    draw=contrastive,
    fill=contrastive!25,
    boxplot/draw direction=y,
] coordinates {};

\addplot+[
    boxplot prepared={
        median=0.53238857,
        upper quartile=0.73089932,
        lower quartile=0.35975624,
        upper whisker=0.9179931,
        lower whisker=0.22717662,
        draw position=11.15
    },
    draw=classic,
    fill=classic!25,
    boxplot/draw direction=y,
] coordinates {};

%\legend{Contrastive, Classic}
\end{axis}
\end{tikzpicture}


==> plots/venn_between_datasets.tex <==
\usetikzlibrary{calc}

% Custom colors from the scatterplot image
\definecolor{imagenetgreen}{HTML}{2A788E}  % teal
\definecolor{pascalorange}{HTML}{D08C46}   % amber


\begin{figure}[ht]
\centering
\resizebox{\textwidth}{!}{%
\begin{minipage}[t]{.32\textwidth}
\centering
\begin{tikzpicture}
  \def\r{1.0}
  \coordinate (A) at (0,0);
  \coordinate (B) at (2.2,0);
  \draw[fill=imagenetgreen!30, draw=none] (A) circle (\r);
  \draw[fill=pascalorange!30, draw=none] (B) circle (\r);
  \node[font=\bfseries] at (1.1,1.3) {\small Top-$k = 25$};
  \node[font=\bfseries, text=imagenetgreen!80!black] at ($(A)+(0,-1.5)$) {\scriptsize ImageNet};
  \node[font=\bfseries, text=pascalorange!80!black] at ($(B)+(0,-1.5)$) {\scriptsize Pascal-VOC};
  \node[align=center, font=\scriptsize] at ($(A)+(-0.4,0)$) {25\\\textbf{0.296}};
  \node[align=center, font=\scriptsize] at ($(B)+(0.4,0)$) {25\\\textbf{0.226}};
\end{tikzpicture}
\end{minipage}
\hspace{-0.5em}
\begin{minipage}[t]{.32\textwidth}
\centering
\begin{tikzpicture}
  \def\r{1.0}
  \coordinate (A) at (0,0);
  \coordinate (B) at (1.8,0);
  \draw[fill=imagenetgreen!30, draw=none] (A) circle (\r);
  \draw[fill=pascalorange!30, draw=none] (B) circle (\r);
  \begin{scope}
    \clip (A) circle (\r);
    \fill[gray!70, opacity=0.6] (B) circle (\r);
  \end{scope}
  \node[font=\bfseries] at (0.9,1.3) {\small Top-$k = 50$};
  \node[font=\bfseries, text=imagenetgreen!80!black] at ($(A)+(0,-1.5)$) {\scriptsize ImageNet};
  \node[font=\bfseries, text=pascalorange!80!black] at ($(B)+(0,-1.5)$) {\scriptsize Pascal-VOC};
  \node[align=center, font=\scriptsize] at ($(A)+(-0.4,0)$) {49\\\textbf{0.303}};
  \node[align=center, font=\scriptsize] at ($(B)+(0.4,0)$) {49\\\textbf{0.231}};
  \node[align=center, font=\scriptsize] at ($(A)!0.5!(B)$) {1\\\textbf{0.300}};
\end{tikzpicture}
\end{minipage}
\hspace{-0.5em}
\begin{minipage}[t]{.32\textwidth}
\centering
\begin{tikzpicture}
  \def\r{1.0}
  \coordinate (A) at (0,0);
  \coordinate (B) at (1.6,0);
  \draw[fill=imagenetgreen!30, draw=none] (A) circle (\r);
  \draw[fill=pascalorange!30, draw=none] (B) circle (\r);
  \begin{scope}
    \clip (A) circle (\r);
    \fill[gray!70, opacity=0.6] (B) circle (\r);
  \end{scope}
  \node[font=\bfseries] at (0.8,1.3) {\small Top-$k = 100$};
  \node[font=\bfseries, text=imagenetgreen!80!black] at ($(A)+(0,-1.5)$) {\scriptsize ImageNet};
  \node[font=\bfseries, text=pascalorange!80!black] at ($(B)+(0,-1.5)$) {\scriptsize Pascal-VOC};
  \node[align=center, font=\scriptsize] at ($(A)+(-0.4,0)$) {96\\\textbf{0.312}};
  \node[align=center, font=\scriptsize] at ($(B)+(0.4,0)$) {96\\\textbf{0.237}};
  \node[align=center, font=\scriptsize] at ($(A)!0.5!(B)$) {4\\\textbf{0.309}};
\end{tikzpicture}
\end{minipage}
}% end resizebox

\caption{Overlap of top-$k$ oracle layer combinations between ImageNet and Pascal-VOC. Intersection regions are shaded in gray and color-matched to the scatterplot. The bold decimal values indicate the average FPR computed across all OOD datasets evaluated under each ID configuration (ImageNet or Pascal-VOC).}
\label{fig:venn-topk-final}
\end{figure}

